Modeling the HEVC Encoding Energy Using the Encoder Processing Time

The global significance of energy consumption of video communication renders research on the energy need of video coding an important task. To do so, usually, a dedicated setup is needed that measures the energy of the encoding and decoding system. However, such measurements are costly and complex. To this end, this paper presents the results of an exhaustive measurement series using the x265 encoder implementation of HEVC and analyzes the relation between encoding time and encoding energy. Finally, we introduce a simple encoding energy estimation model which employs the encoding time of a lightweight encoding process to estimate the encoding energy of complex encoding configurations. The proposed model reaches a mean estimation error of 11.35% when averaged over all presets. The results from this work are useful when the encoding energy estimate is required to develop new energy-efficient video compression algorithms.

==> figures/allmeanETEEtilmed.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7.20}{7.20}\selectfont\strut}%
\psfrag{000000000000}[cl][cl]{\matlabtextA ultrafast}%
\psfrag{000000000001}[cl][cl]{\matlabtextA superfast}%
\psfrag{000000002}[cl][cl]{\matlabtextA faster}%
\psfrag{0000003}[cl][cl]{\matlabtextA fast}%
\psfrag{000000004}[cl][cl]{\matlabtextA medium}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{027}[tc][tc]{\matlabtextB Encoding time in s}%
\psfrag{028}[bc][bc]{\matlabtextB Encoding energy in kJ}%
%
%% </text>
%
%% <xtick>
%
\psfrag{005}[ct][ct]{\matlabtextB $1$}%
\psfrag{006}[ct][ct]{\matlabtextB $2$}%
\psfrag{007}[ct][ct]{\matlabtextB $3$}%
\psfrag{008}[ct][ct]{\matlabtextB $4$}%
\psfrag{009}[ct][ct]{\matlabtextB $5$}%
\psfrag{010}[ct][ct]{\matlabtextB $6$}%
\psfrag{011}[ct][ct]{\matlabtextB $7$}%
\psfrag{012}[ct][ct]{\matlabtextB $8$}%
\psfrag{013}[ct][ct]{\matlabtextB $9$}%
\psfrag{014}[ct][ct]{\matlabtextB $10$}%
\psfrag{015}[ct][ct]{\matlabtextB $11$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{016}[rc][rc]{\matlabtextB $0.2$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.3$}%
\psfrag{018}[rc][rc]{\matlabtextB $0.4$}%
\psfrag{019}[rc][rc]{\matlabtextB $0.5$}%
\psfrag{020}[rc][rc]{\matlabtextB $0.6$}%
\psfrag{021}[rc][rc]{\matlabtextB $0.7$}%
\psfrag{022}[rc][rc]{\matlabtextB $0.8$}%
\psfrag{023}[rc][rc]{\matlabtextB $0.9$}%
\psfrag{024}[rc][rc]{\matlabtextB $1$}%
\psfrag{025}[rc][rc]{\matlabtextB $1.1$}%
\psfrag{026}[rc][rc]{\matlabtextB $1.2$}%
%
%% </ytick>

==> figures/allmeanETEEtilmedUF.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7.20}{7.20}\selectfont\strut}%
\psfrag{000000000000}[cl][cl]{\matlabtextA superfast}%
\psfrag{000000001}[cl][cl]{\matlabtextA faster}%
\psfrag{0000002}[cl][cl]{\matlabtextA fast}%
\psfrag{000000003}[cl][cl]{\matlabtextA medium}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{022}[tc][tc]{\matlabtextB \textit{ultrafast} (UF) encoding time in s}%
\psfrag{023}[bc][bc]{\matlabtextB Encoding energy in kJ}%
%
%% </text>
%
%% <xtick>
%
\psfrag{004}[ct][ct]{\matlabtextB $1.8$}%
\psfrag{005}[ct][ct]{\matlabtextB $2$}%
\psfrag{006}[ct][ct]{\matlabtextB $2.2$}%
\psfrag{007}[ct][ct]{\matlabtextB $2.4$}%
\psfrag{008}[ct][ct]{\matlabtextB $2.6$}%
\psfrag{009}[ct][ct]{\matlabtextB $2.8$}%
\psfrag{010}[ct][ct]{\matlabtextB $3$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $0.2$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.3$}%
\psfrag{013}[rc][rc]{\matlabtextB $0.4$}%
\psfrag{014}[rc][rc]{\matlabtextB $0.5$}%
\psfrag{015}[rc][rc]{\matlabtextB $0.6$}%
\psfrag{016}[rc][rc]{\matlabtextB $0.7$}%
\psfrag{017}[rc][rc]{\matlabtextB $0.8$}%
\psfrag{018}[rc][rc]{\matlabtextB $0.9$}%
\psfrag{019}[rc][rc]{\matlabtextB $1$}%
\psfrag{020}[rc][rc]{\matlabtextB $1.1$}%
\psfrag{021}[rc][rc]{\matlabtextB $1.2$}%
%
%% </ytick>
